Verifying Probabilistic Timed Automata Against Omega-Regular Dense-Time Properties

Probabilistic timed automata (PTAs) are timed automata (TAs) extended with discrete probability distributions.They serve as a mathematical model for a wide range of applications that involve both stochastic and timed behaviours. In this work, we consider the problem of model-checking linear \emph{dense-time} properties over {PTAs}. In particular, we study linear dense-time properties that can be encoded by TAs with infinite acceptance criterion.First, we show that the problem of model-checking PTAs against deterministic-TA specifications can be solved through a product construction. Based on the product construction, we prove that the computational complexity of the problem with deterministic-TA specifications is EXPTIME-complete. Then we show that when relaxed to general (nondeterministic) TAs, the model-checking problem becomes undecidable.Our results substantially extend state of the art with both the dense-time feature and the nondeterminism in TAs.

==> example.tex <==
\newcommand{\location}[5]{
    \node[location] (#1) at #2 {
        \begin{tabular}{c}
            \ensuremath{#3} \\
            \hline
            \ensuremath{#4} \\
            \ensuremath{#5}
        \end{tabular}
    }
}
\newcommand{\WAIT}[0]{\mbox{\sl WAIT}}
\newcommand{\WORK}[1]{\mbox{\sl WORK}_{#1}}
\newcommand{\DONE}[1]{\mbox{\sl DONE}_{#1}}
\newcommand{\request}[1]{\mbox{\sl Req}_{#1}}
\newcommand{\p}[1]{\mbox{\sl p}_{#1}}

\def\INIT{  \mbox{\sl INIT} }
\def\Q   {  \mbox{\sl q   } }
\def\FAIL{  \mbox{\sl FAIL} }

\def \bY {1}
\def \aY {4}
\def \workX {4}
\def \decX  {6}
\def \doneX {8}

\begin{tikzpicture}[x = 1.1cm]

\location{l0}{(0,2.5)}
    { \WAIT }
    { \true }
    { \emptyset };
%%%%%
\location{a1}{(\workX,\aY)}
    { \WORK{\alpha} }
    { \true }
    { \emptyset };

\node[dec] (adec) at (\decX,\aY) {$\bullet$};

\location{a2}{(\doneX,\aY)}
    { \DONE{\alpha} }
    { x=0 }
    { \{ \alpha \} };

% \node[dec] (t1) at (8,5) {};
% \node[dec] (t2) at (0,5) {};

%%%%%
\location{b1}{(\workX,\bY)}
    { \WORK{\beta} }
    { \true }
    { \emptyset };

\node[dec] (bdec) at (\decX,\bY) {$\bullet$};

\location{b2}{(\doneX,\bY)}
    { \DONE{\beta} }
    { x=0 }
    { \{ \beta \} };

%%%%% alpha
\draw[tran] (l0) to node[auto,sloped,above] {
    $\request{\alpha},ture.\emptyset$
} (a1);

\draw[nchoice] (a1) to node[auto] {
    $\tau,ture$
} (adec);

\draw[pchoice,bend left] (adec) to node[auto] {
    $ \emptyset, 1 - \p{\beta}$
} (a1);

\draw[pchoice] (adec) to node[auto] {
    $ \{ x \},\p{\beta}$
} (a2);
\draw[tran] (a2) -- (\doneX,5) to node[auto,above]{
    $\tau,\true.\emptyset$
} (0,5) -- (l0);


%%%%% beta
\draw[tran] (l0) to node[auto,sloped,above] {
    $\request{\beta},ture.\emptyset$
} (b1);

\draw[nchoice] (b1) to node[auto] {
    $\tau,ture$
} (bdec);

\draw[pchoice,bend left] (bdec) to node[auto] {
    $ \emptyset, 1 - \p{\beta}$
} (b1);

\draw[pchoice] (bdec) to node[auto] {
    $ \{ x \},\p{\beta}$
} (b2);

\draw[tran] (b2) --(\doneX,0) to node[auto,below] {
    $\tau,\true.\emptyset$
} (0,0) -- (l0);


% \node[location] (task1)         at (0,0)
% {
% \begin{tabular}{c}
% $\loc_0$\\
% \hline
% $x\le 2$ \\
% $\{\alpha\}$
% \end{tabular}
% };

% \node[dec] (dec1)                    at (1.5,0)  {$\bullet$};

% \node[location] (task2)         at (3.2,0)
% {
% \begin{tabular}{c}
% $\loc_1$\\
% \hline
% $x\le 3$ \\
% $\{\beta\}$
% \end{tabular}
% };

% \node[dec] (dec2)                    at (4.7,0)  {$\bullet$};

% \node[location] (finished)         at (6.4,0)
% {
% \begin{tabular}{c}
% $\loc_2$\\
% \hline
% $\true$ \\
% $\emptyset$
% \end{tabular}
% };

% \draw[tran,dashed]    (task1)    to node[auto, font=\scriptsize] {$1\le x\wedge x\le 2$}    (dec1);
% \draw[tran,bend left] (dec1)     to node[auto, font=\scriptsize] {$0.1,\{x\}$}     (task1);
% \draw[tran]           (dec1)     to node[auto, font=\scriptsize] {$0.9, \{x\}$}    (task2);
% \draw[tran,dashed]    (task2)    to node[auto, font=\scriptsize] {$2\le x\wedge x\le 3$}     (dec2);
% \draw[tran,bend left] (dec2)     to node[auto, font=\scriptsize] {$0.2,\{x\}$}     (task2);
% \draw[tran]           (dec2)     to node[auto, font=\scriptsize] {$0.8, \{x\}$}    (finished);
\end{tikzpicture}

==> example_dta.tex <==
\def \hY {8}
\def \aY {6}
\def \maY{5}
\def \mY {4}
\def \mbY{3}
\def \bY {2}

\def \lX {3}
\def \qX {4}
\def \rX {5}
\def \fX {8}

\begin{tikzpicture} [x = 0.8cm]

\node[mode,initial]  (i) at (0,  \mY  ) {$ \INIT $};
\node[mode,accepting](qa) at (\qX,\aY) {$ \q{\alpha} $};
\node[mode,accepting](qb) at (\qX,\bY) {$ \q{\beta } $};

\node[mode]          (f) at (\fX,\mY) {$ \FAIL $};

\draw[tran] (i) --(0,\aY) to node[auto,sloped,above] {
    $\{ \alpha \},\true, \{ y \}$
} (qa);
\draw[tran] (i) --(0,\bY) to node[auto,sloped,below] {
    $\{ \beta  \},\true, \{ y \}$
} (qb);

\draw[tran,bend left] (qa) to node[auto,sloped,below] {
    $\{ \beta \}, W_\beta < y, \emptyset$
} (f);
\draw[tran,bend right] (qb) to node[auto,sloped,above] {
    $\{ \alpha  \}, W_\alpha < y, \emptyset$
} (f);

\draw[tran] (qa) to node[auto,sloped,above] {
    $\{ \alpha \}, C_\alpha < y, \emptyset$
} (\fX,\aY) -- (f);
\draw[tran] (qb) to node[auto,sloped,below] {
    $\{ \beta  \}, C_\beta < y, \emptyset$
} (\fX,\bY) -- (f);

% \draw[tran,bend right] (qa) to node[auto,below] {
%     $\{ \beta \}, 300 < z. \emptyset$
% } (f);

\draw[tran] (qa) -- (\rX,\hY) to node[auto,above] {
    $\{ \alpha \}, y \le C_\alpha, \emptyset$
} (\lX,\hY) -- (qa);

\draw[tran] (qb) -- (\rX,0) to node[auto,below] {
    $\{ \beta \}, y \le C_\beta, \emptyset$
} (\lX,0) -- (qb);

\draw[tran] (qa) -- (\rX,\maY) to node[auto,sloped,above] {
    $\{ \beta \}, y \le W_\beta, \{ y \}$
} (\rX,\mbY) -- (qb);

\draw[tran] (qb) -- (\lX,\mbY) to node[auto,sloped,above] {
    $\{ \alpha \}, y \le W_\alpha, \{ y \}$
} (\lX,\maY) -- (qa);
% \path
%     (qa) edge [loop left] node {
%         $\emptyset, \true. \emptyset$
%     } (qa)
% ;
% \draw[tran] (q) -- (\rX,0) to node[auto,below] {
%     $\emptyset, \true. \emptyset$
% } (\lX,0) -- (q);

% \draw[pchoice,bend left] (adec) to node[auto] {
%     $ \emptyset, 1 - \p{\beta}$
% } (a1);

% \draw[pchoice] (adec) to node[auto] {
%     $ \{ x \},\p{\beta}$
% } (a2);
% \draw[tran] (a2) -- (\doneX,5) to node[auto,above]{
%     $\tau,\true.\emptyset$
% } (0,5) -- (l0);



\end{tikzpicture}


==> example_dta_ljlin.tex <==
\def \hY {4}
\def \qY {2}
\def \lX {3}
\def \qX {4}
\def \rX {5}
\def \fX {8}

\begin{tikzpicture} [x = 0.8cm]

\node[mode,initial]  (i) at (0,  0  ) {$ \INIT $};
\node[mode,accepting](q) at (\qX,\qY) {$ \Q    $};
\node[mode]          (f) at (\fX,\qY) {$ \FAIL $};

\draw[tran] (i) to node[auto,sloped,above] {
    $\emptyset,\true.\emptyset$
} (q);

\draw[tran,bend left] (q) to node[auto,above] {
    $\{ \alpha \}, 500 < y. \emptyset$
} (f);

\draw[tran,bend right] (q) to node[auto,below] {
    $\{ \beta \}, 300 < z. \emptyset$
} (f);

\draw[tran] (q) -- (\rX,\hY) to node[auto,above] {
    $\{ \alpha \}, y \le 500. \{ y \}$
} (\lX,\hY) -- (q);

\draw[tran] (q) -- (\rX,0) to node[auto,below] {
    $\{ \beta \}, z \le 300. \{ z \}$
} (\lX,0) -- (q);

\path
    (q) edge [loop left] node {
        $\emptyset, \true. \emptyset$
    } (q)
;
% \draw[tran] (q) -- (\rX,0) to node[auto,below] {
%     $\emptyset, \true. \emptyset$
% } (\lX,0) -- (q);

% \draw[pchoice,bend left] (adec) to node[auto] {
%     $ \emptyset, 1 - \p{\beta}$
% } (a1);

% \draw[pchoice] (adec) to node[auto] {
%     $ \{ x \},\p{\beta}$
% } (a2);
% \draw[tran] (a2) -- (\doneX,5) to node[auto,above]{
%     $\tau,\true.\emptyset$
% } (0,5) -- (l0);



\end{tikzpicture}

==> example_product.tex <==
\def \hY { 6}
\def \hhY{ 5}
\def \aY { 4}
\def \aaY{ 3}
\def \abY{ 1}
\def \mY { 0}
\def \acY{-1}
\def \adY{-3}
\def \bY {-4}
\def \llY{-5}
\def \lY {-6}

\def \aX    {-10}
\def \aaX   { -8}
\def \adecX { -4}
\def \fX    {  0}
\def \bdecX {  4}
\def \bbX   {  8}
\def \bX    { 10}

\def \rX {16}

\begin{tikzpicture} [y =  1.2 cm]

\location{\PairV{a}{qa}}{(\aX,\mY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\q{\alpha}}
    }
    { x\le 10 }
    { \{ \q{\alpha} \} };


\location{\PairV{b}{qb}}{(\bX,\mY)}
    {
        \PairS
            {\WORK{\beta}}
            {\q{\beta}}
    }
    { x\le 15 }
    { \{ \q{\beta} \} };


\location{\PairV{a}{f}}{(\fX,\aY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\FAIL}
    }
    { x\le 10 }
    { \{ \FAIL \} };

\location{\PairV{b}{f}}{(\fX,\bY)}
    {
        \PairS
            {\WORK{\beta}}
            {\FAIL}
    }
    { x\le 15 }
    { \{ \FAIL \} };

% \node[dec] (qbdec) at (\tX,\bY) {$\bullet$};

%%%%%% h0
\node[dec] (aadec) at (\aX,\hY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,above,sloped] {
    $(\tau_\alpha,h_0),( y \le C_\alpha ) \land ( y \le W_\beta )$
} (aadec);
\draw[pchoice,bend right] (aadec) to node[auto,above,sloped] {
    $ \{ x \}, 0.1$
} (\PairV{a}{qa});
\draw[pchoice] (aadec) to node[auto,above] {
    $ \{ x, y \},0.9$
} (\bX,\hY) -- (\PairV{b}{qb});


%%%%%% h1
\node[dec] (abdec) at (\adecX,\adY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,above,sloped] {
    $(\tau_\alpha,h_1),( y \le C_\alpha ) \land ( W_\beta < y )$
} (abdec);
\draw[pchoice,bend left] (abdec) to node[auto,below,sloped] {
    $ \{ x \}, 0.1$
} (\PairV{a}{qa});
\draw[pchoice] (abdec) to node[auto,above] {
    $ \{ x \}, 0.9$
} (\PairV{b}{f});

%%%%%% h2
\node[dec] (acdec) at (\adecX,\aaY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,above,sloped] {
    $(\tau_\alpha,h_2),( C_\alpha < y ) \land ( y \le W_\beta )$
} (acdec);
\draw[pchoice] (acdec) to node[auto,above,sloped] {
    $ \{ x \}, 0.1$
} (\PairV{a}{f});
\draw[pchoice] (acdec) -- (\adecX,\hhY) to node[auto,above] {
    $ \{ x, y \}, 0.9$
} (\bbX,\hhY) -- (\PairV{b}{qb});

%%%%%% h3
\node[dec] (addec) at (\adecX,\mY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,above,sloped] {
    $(\tau_\alpha,h_3),( C_\alpha < y ) \land ( W_\beta < y )$
} (addec);
\draw[pchoice] (addec) to node[auto,above,sloped] {
    $ \{ x \}, 0.1$
} (\PairV{a}{f});
\draw[pchoice] (addec) to node[auto,above,sloped] {
    $ \{ x \}, 0.9$
} (\PairV{b}{f});

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% h4
\node[dec] (badec) at (\bX,\lY) {$\bullet$};
\draw[nchoice] (\PairV{b}{qb}) to node[auto,above,sloped] {
    $(\tau_\beta,h_4),( y \le C_\beta ) \land ( y \le W_\alpha )  $
} (badec);
\draw[pchoice,bend right] (badec) to node[auto,below,sloped] {
    $ \{ x \}, 0.2$
} (\PairV{b}{qb});
\draw[pchoice] (badec) to node[auto,above,sloped] {
    $ \{ x, y \},0.8$
} (\aX,\lY) -- (\PairV{a}{qa});
% -- (\adecX,\bY)

%%%%%% h5
\node[dec] (bbdec) at (\bdecX,\aaY) {$\bullet$};
\draw[nchoice] (\PairV{b}{qb}) to node[auto,above,sloped] {
    $(\tau_\beta,h_5),( y \le C_\beta )  \land ( W_\alpha < y )$
} (bbdec);
\draw[pchoice,bend left] (bbdec) to node[auto,above,sloped] {
    $ \{ x \}, 0.2$
} (\PairV{b}{qb});
\draw[pchoice] (bbdec) to node[auto,above,sloped] {
    $ \{ x \}, 0.8$
} (\PairV{a}{f});

%%%%%% h6
\node[dec] (bcdec) at (\bdecX,\adY) {$\bullet$};
\draw[nchoice] (\PairV{b}{qb}) to node[auto,above,sloped] {
    $(\tau_\beta,h_6),( C_\beta < y ) \land ( y \le W_\alpha )$
} (bcdec);
\draw[pchoice] (bcdec) to node[auto,below,sloped] {
    $ \{ x \}, 0.2$
} (\PairV{b}{f});
\draw[pchoice] (bcdec) -- (\bdecX,\llY) to node[auto,above,sloped] {
    $ \{ x, y \}, 0.8$
} (\aaX,\llY) --(\PairV{a}{qa});

%%%%%% h7
\node[dec] (bddec) at (\bdecX,\mY) {$\bullet$};
\draw[nchoice] (\PairV{b}{qb}) to node[auto,above,sloped] {
    $(\tau_\beta,h_7),( C_\beta < y ) \land ( W_\alpha < y )$
} (bddec);
\draw[pchoice] (bddec) to node[auto,below,sloped] {
    $ \{ x \}, 0.2$
} (\PairV{b}{f});
\draw[pchoice] (bddec) to node[auto,above,sloped] {
    $ \{ x \}, 0.8$
} (\PairV{a}{f});

\end{tikzpicture}


==> example_product_alpha.tex <==
\def \hY {8}
\def \adY{7}
\def \acY{5}
\def \abY{3}
\def \aaY{1}
\def \aY {4}
\def \maY{2}
\def \mY {0}
\def \mbY{-2}
\def \bY {-4}

\def \lX {2}
\def \tX {2}
\def \qX {8}
\def \qdecX {14}
\def \rX {16}
\def \fX {18}

\begin{tikzpicture} 
% [x = 1.8 cm,y = 0.2 cm]

\location{\PairV{a}{qa}}{(\qX,\aY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\q{\alpha}}
    }
    { \true }
    { \{ \q{\alpha} \} };


\location{\PairV{b}{qb}}{(28,\aY)}
    {
        \PairS
            {\WORK{\beta}}
            {\q{\beta}}
    }
    { \true }
    { \{ \q{\beta} \} };


\location{\PairV{a}{f}}{(\fX,\aY)}
    {
        \PairS
            {\WORK{\beta}}
            {\FAIL}
    }
    { \true }
    { \{ \FAIL \} };

\location{\PairV{b}{f}}{(\fX,\bY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\FAIL}
    }
    { \true }
    { \{ \FAIL \} };

\node[dec] (qbdec) at (\tX,\bY) {$\bullet$};

%%%%%% h0
\node[dec] (aadec) at (\qdecX,\aaY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,below,sloped] {
    $(\tau,h_0),( y \le 500 ) \land ( y \le 200 )$
} (aadec);
\draw[pchoice,bend left] (aadec) to node[auto,below,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{a}{qa});
\draw[pchoice] (aadec)  to node[auto,above] {
    $ \{ x \},\p{\beta}$
} (\PairV{b}{qb});
% -- (\qdecX,\bY)

%%%%%% h1
\node[dec] (abdec) at (\qdecX,\abY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,below,sloped] {
    $(\tau,h_1),( y \le 500 ) \land ( 200 > y )$
} (abdec);
\draw[pchoice,bend right] (abdec) to node[auto,below,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{a}{qa});
\draw[pchoice] (abdec) to node[auto,above] {
    $ \emptyset, \p{\beta}$
} (\PairV{b}{f});

%%%%%% h2
\node[dec] (acdec) at (\qdecX,\acY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,below,sloped] {
    $(\tau,h_2),( 500 < y ) \land ( y \le 200 )$
} (acdec);
\draw[pchoice] (acdec) to node[auto,below,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{a}{f});
\draw[pchoice] (acdec) to node[auto,above] {
    $ \emptyset, \p{\beta}$
} (\PairV{b}{qb});

%%%%%% h3
\node[dec] (addec) at (\qdecX,\adY) {$\bullet$};
\draw[nchoice] (\PairV{a}{qa}) to node[auto,below,sloped] {
    $(\tau,h_2),( 500 < y ) \land ( 200 < y )$
} (addec);
\draw[pchoice] (addec) to node[auto,below,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{a}{f});
\draw[pchoice] (addec) to node[auto,above] {
    $ \emptyset, \p{\beta}$
} (\PairV{b}{f});

% \draw[nchoice] (\PairV{b}{qb}) to node[auto,above] {
%     $\tau,\true$
% } (qbdec);

% \draw[pchoice,bend right] (qbdec) to node[auto,below] {
%     $ \emptyset, 1 - \p{\beta}$
% } (\PairV{b}{qb});

% \draw[pchoice] (qbdec) -- (\tX,\aY) to node[auto,above] {
%     $ \{ x \},\p{\beta}$
% } (\PairV{a}{qa});


% \node[mode,initial]  (i) at (0,  \mY  ) {$ \INIT $};
% \node[mode,accepting](qa) at (\qX,\aY) {$ \Qa $};
% \node[mode,accepting](qb) at (\qX,\bY) {$ \Qb $};

% \node[mode]          (f) at (\fX,\mY) {$ \FAIL $};

% \draw[tran] (i) --(0,\aY) to node[auto,sloped,above] {
%     $\{ \alpha \},\true.\{ y \}$
% } (qa);
% \draw[tran] (i) --(0,\bY) to node[auto,sloped,below] {
%     $\{ \beta  \},\true.\{ y \}$
% } (qb);

% \draw[tran,bend left] (qa) to node[auto,sloped,below] {
%     $\{ \beta \}, 200 < y. \emptyset$
% } (f);
% \draw[tran,bend right] (qb) to node[auto,sloped,above] {
%     $\{ \alpha  \}, 400 < y. \emptyset$
% } (f);

% \draw[tran] (qa) to node[auto,sloped,above] {
%     $\{ \alpha \}, 500 < y. \emptyset$
% } (\fX,\aY) -- (f);
% \draw[tran] (qb) to node[auto,sloped,below] {
%     $\{ \beta  \}, 300 < y. \emptyset$
% } (\fX,\bY) -- (f);


% \draw[tran] (\PairV{a}{qa}) -- (\rX,\hY) to node[auto,above] {
%     $\{ \alpha \}, y \le 500. \emptyset$
% } (\lX,\hY) -- (\PairV{a}{qa});

% \draw[tran] (\PairV{b}{qb}) -- (\rX,0) to node[auto,below] {
%     $\{ \beta \}, y \le 300. \emptyset$
% } (\lX,0) -- (\PairV{b}{qb});

% \draw[tran] (qa) -- (\rX,\maY) to node[auto,sloped,above] {
%     $\{ \beta \}, y \le 200. \{ y \}$
% } (\rX,\mbY) -- (qb);

% \draw[tran] (qb) -- (\lX,\mbY) to node[auto,sloped,above] {
%     $\{ \alpha \}, y \le 400. \{ y \}$
% } (\lX,\maY) -- (qa);
\end{tikzpicture}

==> example_product_big.tex <==
\def \aaY {18}
\def \ahY {17}
\def \abY {16}
\def \amY {14}
\def \acY {12}
\def \alY {11}
\def \adY {10}

\def \waitY {9}

\def \baY {8}
\def \bhY {7}
\def \bbY {6}
\def \bmY {4}
\def \bcY {2}
\def \blY {1}
\def \bdY {0}

\def \waitX {0}
\def \tX    {0.5}
\def \workX {2}
\def \decX  {6}
\def \doneX {8}

\begin{tikzpicture}[x = 1.2cm]

\location{\PairV{l}{q}}{(\waitX,\waitY)}
    {
        \PairS
            {\WAIT}
            {\Q}
    }
    { \true }
    { \{ \Q \} };

\node[dec] (wadec) at (\tX,\amY) {$\bullet$};
\node[dec] (wbdec) at (\tX,\bmY) {$\bullet$};

%%%%% alpha %%%%%
\location{\PairV{a1}{q}}{(\workX,\amY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\Q}
    }
    { \true }
    { \{ \Q \} };

\node[dec] (aadec) at (\decX,\aaY) {$\bullet$};
\node[dec] (abdec) at (\decX,\abY) {$\bullet$};
\node[dec] (acdec) at (\decX,\acY) {$\bullet$};
\node[dec] (addec) at (\decX,\adY) {$\bullet$};


\location{\PairV{a2}{q}}{(\doneX,\ahY)}
    {
        \PairS
            {\DONE{\alpha}}
            {\Q}
    }
    { x=0 }
    { \{ \Q \} };

\location{\PairV{a2}{f}}{(\doneX,\alY)}
    {
        \PairS
            {\DONE{\alpha}}
            {\FAIL}
    }
    { x=0 }
    { \{ \FAIL \} };

%%%%% h0
\draw[nchoice] (\PairV{a1}{q}) -- (\workX,\aaY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_0},( y \le 500 ) \land ( z \le 300 ) $
} (aadec);

\draw[pchoice] (aadec) to node[auto,sloped,above] {
    $ \{ x, y \},\p{\alpha}$
} (\PairV{a2}{q});

\draw[pchoice,bend right] (aadec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h1
\draw[nchoice] (\PairV{a1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_1},( y \le 500 ) \land ( 300 < z ) $
} (abdec);

\draw[pchoice] (abdec) to node[auto,sloped,above] {
    $ \{ x, y \},\p{\alpha}$
} (\PairV{a2}{q});

\draw[pchoice,bend left] (abdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h2
\draw[nchoice] (\PairV{a1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (acdec);

\draw[pchoice] (acdec) to node[auto,sloped,above] {
    $ \{ x \},\p{\alpha}$
} (\PairV{a2}{f});

\draw[pchoice,bend left] (acdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h3
\draw[nchoice] (\PairV{a1}{q}) -- (\workX,\adY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (addec);

\draw[pchoice] (addec) to node[auto,sloped,above] {
    $ \{ x \},\p{\alpha}$
} (\PairV{a2}{f});

\draw[pchoice,bend left] (addec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});



%%%%% beta %%%%%

\location{\PairV{b1}{q}}{(\workX,\bmY)}
    {
        \PairS
            {\WORK{\beta}}
            {\Q}
    }
    { \true }
    { \{ \Q \} };

\node[dec] (badec) at (\decX,\baY) {$\bullet$};
\node[dec] (bbdec) at (\decX,\bbY) {$\bullet$};
\node[dec] (bcdec) at (\decX,\bcY) {$\bullet$};
\node[dec] (bddec) at (\decX,\bdY) {$\bullet$};


\location{\PairV{b2}{q}}{(\doneX,\bhY)}
    {
        \PairS
            {\DONE{\beta}}
            {\Q}
    }
    { x=0 }
    { \{ \Q \} };

\location{\PairV{b2}{f}}{(\doneX,\blY)}
    {
        \PairS
            {\DONE{\beta}}
            {\FAIL}
    }
    { x=0 }
    { \{ \FAIL \} };

%%%%% h0
\draw[nchoice] (\PairV{b1}{q}) -- (\workX,\baY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_0},( y \le 500 ) \land ( z \le 300 ) $
} (badec);

\draw[pchoice] (badec) to node[auto,sloped,above] {
    $ \{ x, z \},\p{\beta}$
} (\PairV{b2}{q});

\draw[pchoice,bend right] (badec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{b1}{q});

%%%%% h1
\draw[nchoice] (\PairV{b1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_1},( y \le 500 ) \land ( 300 < z ) $
} (bbdec);

\draw[pchoice] (bbdec) to node[auto,sloped,above] {
    $ \{ x \},\p{\beta}$
} (\PairV{b2}{f});

\draw[pchoice,bend left] (bbdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{b1}{q});

%%%%% h2
\draw[nchoice] (\PairV{b1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (bcdec);

\draw[pchoice] (bcdec) to node[auto,sloped,above] {
    $ \{ x, z \},\p{\beta}$
} (\PairV{b2}{q});

\draw[pchoice,bend left] (bcdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{b1}{q});

%%%%% h3
\draw[nchoice] (\PairV{b1}{q}) -- (\workX,\bdY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (bddec);

\draw[pchoice] (bddec) to node[auto,sloped,above] {
    $ \{ x \},\p{\beta}$
} (\PairV{b2}{f});

\draw[pchoice,bend left] (bddec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\beta}$
} (\PairV{b1}{q});

%%%%%
\draw[nchoice] (\PairV{l}{q}) to node[auto,sloped,above] {
    $\request{\alpha},\true$
} (wadec);

\draw[pchoice] (wadec) to node[auto] {
    $ \emptyset,1.0$
} (\PairV{a1}{q});

\draw[nchoice] (\PairV{l}{q}) to node[auto,sloped,above] {
    $\request{\beta},\true$
} (wbdec);

\draw[pchoice] (wbdec) to node[auto] {
    $ \emptyset,1.0$
} (\PairV{b1}{q});


\end{tikzpicture}

==> example_product_ljlin.tex <==
\def \aY {8}
\def \hY {7}
\def \bY {6}
\def \mY {4}
\def \cY {2}
\def \lY {1}
\def \dY {0}

\def \workX {0}
\def \decX  {4}
\def \doneX {6}

\begin{tikzpicture}[x = 1.2cm]

\location{\PairV{a1}{q}}{(\workX,\mY)}
    {
        \PairS
            {\WORK{\alpha}}
            {\Q}
    }
    { \true }
    { \{ \Q \} };

\node[dec] (adec) at (\decX,\aY) {$\bullet$};
\node[dec] (bdec) at (\decX,\bY) {$\bullet$};
\node[dec] (cdec) at (\decX,\cY) {$\bullet$};
\node[dec] (ddec) at (\decX,\dY) {$\bullet$};


\location{\PairV{a2}{q}}{(\doneX,\hY)}
    {
        \PairS
            {\DONE{\alpha}}
            {\Q}
    }
    { x=0 }
    { \{ \Q \} };

\location{\PairV{a2}{f}}{(\doneX,\lY)}
    {
        \PairS
            {\DONE{\alpha}}
            {\FAIL}
    }
    { x=0 }
    { \{ \FAIL \} };

%%%%% h0
\draw[nchoice] (\PairV{a1}{q}) -- (\workX,\aY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_0},( y \le 500 ) \land ( z \le 300 ) $
} (adec);

\draw[pchoice] (adec) to node[auto,sloped,above] {
    $ \{ x, y \},\p{\alpha}$
} (\PairV{a2}{q});

\draw[pchoice,bend right] (adec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h1
\draw[nchoice] (\PairV{a1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_1},( y \le 500 ) \land ( 300 < z ) $
} (bdec);

\draw[pchoice] (bdec) to node[auto,sloped,above] {
    $ \{ x, y \},\p{\alpha}$
} (\PairV{a2}{q});

\draw[pchoice,bend left] (bdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h2
\draw[nchoice] (\PairV{a1}{q}) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (cdec);

\draw[pchoice] (cdec) to node[auto,sloped,above] {
    $ \{ x \},\p{\alpha}$
} (\PairV{a2}{f});

\draw[pchoice,bend left] (cdec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

%%%%% h3
\draw[nchoice] (\PairV{a1}{q}) -- (\workX,\dY) to node[auto,sloped,above] {
    $\PairS{\tau}{h_2},( 500 < y ) \land ( z \le 300 ) $
} (ddec);

\draw[pchoice] (ddec) to node[auto,sloped,above] {
    $ \{ x \},\p{\alpha}$
} (\PairV{a2}{f});

\draw[pchoice,bend left] (ddec) to node[auto,above,sloped] {
    $ \emptyset, 1 - \p{\alpha}$
} (\PairV{a1}{q});

\end{tikzpicture}

==> example_pta.tex <==
\def \bY {1}
\def \aY {4}

\def \tX {2}
\def \workX {4}
\def \decX  {6}
\def \doneX {8}

\begin{tikzpicture}[x = 2 cm,y = 0.8 cm]

% \location{l0}{(0,2.5)}
%     { \WAIT }
%     { \true }
%     { \emptyset };

% \node[dec] (wadec) at (\tX,\aY) {$\bullet$};
% \node[dec] (wbdec) at (\tX,\bY) {$\bullet$};

%%%%%
\location{a1}{(\workX,\aY)}
    { \WORK{\alpha} }
    { x\le 10 }
    { \{ \alpha \} };

\node[dec] (adec) at (\decX,\aY) {$\bullet$};

% \location{a2}{(\doneX,\aY)}
%     { \DONE{\alpha} }
%     { x=0 }
%     { \{ \alpha \} };

% \node[dec] (t1) at (8,5) {};
% \node[dec] (t2) at (0,5) {};

%%%%%
\location{b1}{(\workX,\bY)}
    { \WORK{\beta} }
    { x\le 15 }
    { \{ \beta \} };

\node[dec] (bdec) at (\tX,\bY) {$\bullet$};

% \location{b2}{(\doneX,\bY)}
%     { \DONE{\beta} }
%     { x=0 }
%     { \{ \beta \} };

%%%%% alpha

% \draw[nchoice] (l0) to node[auto,sloped,above] {
%     $\request{\alpha},\true$
% } (wadec);

% \draw[pchoice] (wadec) to node[auto] {
%     $ \emptyset,1.0$
% } (a1);

\draw[nchoice] (a1) to node[auto,below] {
    $\tau_\alpha,\true$
} (adec);

\draw[pchoice,bend right] (adec) to node[auto,above] {
    $ \{ x \}, 0.1$
} (a1);

\draw[pchoice] (adec) -- (\decX,\bY) to node[auto,above] {
    $ \{ x \},0.9$
} (b1);
% \draw[tran] (a2) -- (\doneX,5) to node[auto,above]{
%     $\tau,\true.\emptyset$
% } (0,5) -- (l0);


%%%%% beta
% \draw[tran] (l0) to node[auto,sloped,above] {
%     $\request{\beta},\true.\emptyset$
% } (b1);
% \draw[nchoice] (l0) to node[auto,sloped,above] {
%     $\request{\beta},\true$
% } (wbdec);

% \draw[pchoice] (wbdec) to node[auto] {
%     $ \emptyset,1.0$
% } (b1);

\draw[nchoice] (b1) to node[auto,above] {
    $\tau_\beta,\true$
} (bdec);

\draw[pchoice,bend right] (bdec) to node[auto,below] {
    $ \{ x \}, 0.2$
} (b1);

\draw[pchoice] (bdec) -- (\tX,\aY) to node[auto] {
    $ \{ x \},0.8$
}  (a1);

% \draw[tran] (b2) --(\doneX,0) to node[auto,below] {
%     $\tau,\true.\emptyset$
% } (0,0) -- (l0);

\end{tikzpicture}


==> example_pta_ljlin.tex <==
\def \bY {1}
\def \aY {4}

\def \tX {2}
\def \workX {4}
\def \decX  {6}
\def \doneX {8}

\begin{tikzpicture}[x = 1.1cm]

\location{l0}{(0,2.5)}
    { \WAIT }
    { \true }
    { \emptyset };

\node[dec] (wadec) at (\tX,\aY) {$\bullet$};
\node[dec] (wbdec) at (\tX,\bY) {$\bullet$};

%%%%%
\location{a1}{(\workX,\aY)}
    { \WORK{\alpha} }
    { \true }
    { \emptyset };

\node[dec] (adec) at (\decX,\aY) {$\bullet$};

\location{a2}{(\doneX,\aY)}
    { \DONE{\alpha} }
    { x=0 }
    { \{ \alpha \} };

% \node[dec] (t1) at (8,5) {};
% \node[dec] (t2) at (0,5) {};

%%%%%
\location{b1}{(\workX,\bY)}
    { \WORK{\beta} }
    { \true }
    { \emptyset };

\node[dec] (bdec) at (\decX,\bY) {$\bullet$};

\location{b2}{(\doneX,\bY)}
    { \DONE{\beta} }
    { x=0 }
    { \{ \beta \} };

%%%%% alpha

\draw[nchoice] (l0) to node[auto,sloped,above] {
    $\request{\alpha},\true$
} (wadec);

\draw[pchoice] (wadec) to node[auto] {
    $ \emptyset,1.0$
} (a1);

\draw[nchoice] (a1) to node[auto] {
    $\tau,\true$
} (adec);

\draw[pchoice,bend left] (adec) to node[auto] {
    $ \emptyset, 1 - \p{\beta}$
} (a1);

\draw[pchoice] (adec) to node[auto] {
    $ \{ x \},\p{\beta}$
} (a2);
\draw[tran] (a2) -- (\doneX,5) to node[auto,above]{
    $\tau,\true.\emptyset$
} (0,5) -- (l0);


%%%%% beta
% \draw[tran] (l0) to node[auto,sloped,above] {
%     $\request{\beta},\true.\emptyset$
% } (b1);
\draw[nchoice] (l0) to node[auto,sloped,above] {
    $\request{\beta},\true$
} (wbdec);

\draw[pchoice] (wbdec) to node[auto] {
    $ \emptyset,1.0$
} (b1);

\draw[nchoice] (b1) to node[auto] {
    $\tau,\true$
} (bdec);

\draw[pchoice,bend left] (bdec) to node[auto] {
    $ \emptyset, 1 - \p{\beta}$
} (b1);

\draw[pchoice] (bdec) to node[auto] {
    $ \{ x \},\p{\beta}$
} (b2);

\draw[tran] (b2) --(\doneX,0) to node[auto,below] {
    $\tau,\true.\emptyset$
} (0,0) -- (l0);

\end{tikzpicture}
